Amplification of dust loading in Martian dust devils by self-shadowing

Insolation of the Martian soil leads to a sub-surface overpressure due to thermal creep gas flow. This could support particle entrainment into the atmosphere. Short time shadowing e.g. by the traverse of a larger dust devil would enhance this effect. We find in microgravity experiments that mass ejection rates are increased by a factor of 10 for several seconds if a light source of 12.6 kW/$\rm m^2$ is turned off. Scaled to Mars this implies that self-shadowing of a partially opaque dust devil might lead to a strongly amplified flux of lifted material. We therefore suggest that self-shadowing might be a mechanism on Mars to increase the total dust loading of a dust devil and keep it self-sustained.

==> Sketch.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{226.90363123pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.87662136)%
    \put(0,0){\includegraphics[width=\unitlength]{Sketch.pdf}}%
    \put(0.10370987,0.81193616){\color[rgb]{0.08627451,0.08627451,0.69803922}\parbox[t]{5cm}{{flow trough\\ porous medium}}}%
    \put(0.11850435,0.35149866){\color[rgb]{0,0.58823529,0}\parbox[t]{5cm}{{flow along\\temperature\\gradient}}}%
    \put(0.0964672,0.64215064){\color[rgb]{0.50196078,0.09411765,0.03529412}\parbox[t]{5cm}{{radiative\\ cooling}}}%
    \put(0.42680085,0.66287388){\color[rgb]{0.89803922,0.54901961,0}\parbox[t]{5cm}{{illuminated\\dust bed}}}%
    \put(0.40699619,0.21650193){\color[rgb]{0,0.98823529,1}\parbox[t]{5cm}{{shadowed \\ dust bed}}}%
    \put(0.03352194,0.31752729){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{temperature}}}}%
    \put(0.23752808,0.01217477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{depth in logarithmic scale}}}%
    \put(0.17432809,0.09012163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_u$}}}%
    \put(0.47652943,0.09566318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_l$}}}%
  \end{picture}%
\endgroup

